Dust depletion of metals from local to distant galaxies I: Peculiar nucleosynthesis effects and grain growth in the ISM

Large fractions of metals are missing from the observable gas-phase in the interstellar medium (ISM) because they are incorporated into dust grains, a phenomenon called dust depletion. The study of dust depletion in the ISM is important to investigate the origin and evolution of metals and cosmic dust. Here we aim at characterizing the dust depletion of several metals from the Milky Way to distant galaxies. We collect ISM metal column densities from absorption-line spectroscopy in the literature, and in addition, we determine Ti and Ni column densities from a sample of 70 damped Lyman-$\alpha$ absorbers (DLAs) towards quasars, observed with UVES/VLT. We use ISM relative abundances to estimate the dust depletion of 18 metals (C, P, O, Cl, Kr, S, Ge, Mg, Si, Cu, Co, Mn, Cr, Ni, Al, Ti, Zn and Fe) for different environments (the Milky Way, the Magellanic Clouds (MCs), DLAs towards quasars and towards gamma-ray bursts). We observe linear relations between the depletion of each metal and the strength of dust depletion, which we trace with the observed [Zn/Fe]. In the neutral ISM of the MCs we find small deviations from linearity observed as an overabundance of the $\alpha$-elements Ti, Mg, S and an underabundance of Mn. The deviations disappear if we assume that all OB stars observed towards the MCs in our sample have an $\alpha$-element enhancement and Mn underabundance. This may imply that the MCs have been recently enriched in $\alpha$-elements, potentially due to recent bursts of star formation. The observed strong correlations of the depletion sequences of the metals all the way from low metallicity QSO-DLAs to the Milky Way suggest that cosmic dust has a common origin, independently of the star formation history, which varies significantly between these different galaxies. This supports the importance of grain growth in the ISM as a significant process of dust production.

==> (inline-0) <==
\begin{longtable}{lccccccccccccccc}
\caption{QSO-DLA column densities}
\label{dlastable}
\\
\hline%\noalign{\smallskip}\hline\noalign{\smallskip}
QSO & z$_{abs}$ &log N(\ion{H}{I})&log N(\ion{O}{I}) & log N(\ion{Mg}{II})& log N(\ion{Si}{II}) & log N(\ion{S}{II}) & log N(\ion{P}{II})& log N(\ion{Ti}{II})&log N(\ion{Cr}{II})& log N(\ion{Mn}{II})& log N(\ion{Fe}{II})  & log N(\ion{Co}{II})& log N(\ion{Ni}{II}) & log N(\ion{Zn}{II}) & Ref\\
\noalign{\smallskip}\hline\hline\noalign{\smallskip}
\endfirsthead
\caption{continued}\\
\hline
QSO & z$_{abs}$ &log N(\ion{H}{I})&log N(\ion{O}{I}) & log N(\ion{Mg}{II})& log N(\ion{Si}{II}) & log N(\ion{S}{II}) & log N(\ion{P}{II})& log N(\ion{Ti}{II})&log N(\ion{Cr}{II})& log N(\ion{Mn}{II})& log N(\ion{Fe}{II})  & log N(\ion{Co}{II})& log N(\ion{Ni}{II}) & log N(\ion{Zn}{II}) & Ref\\
\noalign{\smallskip}\hline\hline\noalign{\smallskip}
\endhead
\hline
\endfoot
\hline
\endlastfoot
Q0000-263      & 3.39 & 21.40$\pm$0.08  & 16.42$\pm$0.10 & ...            & 14.99$\pm$0.02 & 14.74$\pm$0.03 & 12.72$\pm$0.04           & ...                               & 13.08$\pm$0.03 & ...            & 14.87$\pm$0.03 & ...            & ...                               & 11.91$\pm$0.05  & 1\\
Q0010-002      & 2.02 & 20.95$\pm$0.10 & ...            & 15.54$\pm$0.05 & 15.24$\pm$0.03 & 15.00$\pm$0.03  & ...            & \textless{12.38} & 13.41$\pm$0.02 & ...  & 15.18$\pm$0.04 & ...            & 13.69$\pm$0.03                    & 12.09$\pm$0.04  & $\star$, 1 \\
Q0013-004      & 1.97 & 20.83$\pm$0.05 & ...  & ...            & 15.47$\pm$0.01 & 15.48$\pm$0.01 & 14.04$\pm$0.01          & ...                               & 13.17$\pm$0.03 & 13.00$\pm$0.04 & 14.91$\pm$0.01 & ...            & ...                               & 12.81$\pm$0.01 & 1 \\
Q0058-292      & 2.67 & 21.10$\pm$0.10   & ...            & 15.30$\pm$0.00  & 15.16$\pm$0.04 & 14.96$\pm$0.02 & ...            & 12.30$\pm$0.11                    & 13.11$\pm$0.02 & ...  & 14.75$\pm$0.02 & ...            & 13.55$\pm$0.08                    & 12.14$\pm$0.02 & $\star$, 1 \\
Q0100+130      & 2.31 & 21.35$\pm$0.08 & ...            & 15.51$\pm$0.06 & ...            & 15.13$\pm$0.01 & 13.08$\pm$0.02        & 12.72$\pm$0.11                    & 13.36$\pm$0.01 & 12.68$\pm$0.04 & 15.05$\pm$0.01 & ...            & ...                               & 12.34$\pm$0.01 & $\star$, 1 \\
Q0102-190a     & 2.37 & 21.00$\pm$0.08 & ... & ... & ...            & 14.30$\pm$0.02 & ...            & 12.20$\pm$0.12                    & 12.80$\pm$0.02 & 12.04$\pm$0.04 & 14.44$\pm$0.02 & ...            & 13.16$\pm$0.07                    & 11.61$\pm$0.08 & $\star$, 1 \\
Q0216+080a     & 1.77 & 20.30$\pm$0.10 & ...            & ...  & 14.83$\pm$0.02 & 14.47$\pm$0.13 & ...           & \textless{12.22} & 12.68$\pm$0.07 & ...  & 14.47$\pm$0.01 & ...            & \textless{13.08} & 11.87$\pm$0.06 & $\star$, 1 \\
Q0216+080b     & 2.29 & 20.50$\pm$0.10 & ...            & ...            & 15.34$\pm$0.02 & ...            & 13.55$\pm$0.06            & ...                               & 13.18$\pm$0.04 & ...            & 14.88$\pm$0.03 & ...            & ...                               & 12.31$\pm$0.04 &  1\\
Q0347-383      & 3.02 & 20.73$\pm$0.05 & 16.45$\pm$0.11 & ...            & 14.71$\pm$0.03 & 14.78$\pm$0.02 & 12.81$\pm$0.10          & \textless{11.92} & 12.82$\pm$0.05 & ...            & 14.35$\pm$0.02 & ...            & \textless{13.70} & 12.13$\pm$0.05 & $\star$, 1 \\
Q0405-443a     & 1.91 & 20.80$\pm$0.10 & ...            & ...            & 15.36$\pm$0.02 & ...            & ...            & 12.48$\pm$0.02                    & 13.45$\pm$0.02 & 12.90$\pm$0.02 & 15.16$\pm$0.02 & ...            & 13.87$\pm$0.01                    & 12.34$\pm$0.03 & $\star$, 1 \\
Q0405-443b     & 2.55 & 21.15$\pm$0.15 & ...  & ...            & 15.29$\pm$0.01 & 14.98$\pm$0.01 & 13.20$\pm$0.02            & \textless{12.22} & 13.26$\pm$0.02 & 12.53$\pm$0.12 & 15.05$\pm$0.01 & ...            & 13.76$\pm$0.01                    & 12.36$\pm$0.04 & $\star$, 1 \\
Q0405-443c     & 2.60 & 21.05$\pm$0.10 & ...            & ...            & 15.42$\pm$0.01 & 15.15$\pm$0.01 & 13.28$\pm$0.02          & 12.55$\pm$0.05                    & 13.40$\pm$0.02 & 12.85$\pm$0.02 & 15.08$\pm$0.01 & ...            & 13.80$\pm$0.01                    & 12.50$\pm$0.01 & $\star$, 1 \\
Q0458-020      & 2.04 & 21.70$\pm$0.10 & ...            & 16.07$\pm$0.07 & ...            & ...            & 13.81$\pm$0.04        & \textless{12.72} & 13.71$\pm$0.02 & 13.19$\pm$0.04 & 15.33$\pm$0.04 & ...            & 14.06$\pm$0.03                    & 13.05$\pm$0.02  & $\star$, 1\\
Q0528-250a     & 2.14 & 20.98$\pm$0.05 & ...  & ...  & 15.21$\pm$0.01 & 14.8$\pm$0.02  & ...            & 12.62$\pm$0.07                    & 13.11$\pm$0.02 & 12.57$\pm$0.05 & 14.78$\pm$0.02 & ...            & 13.65$\pm$0.01                    & 12.19$\pm$0.04 & $\star$, 1 \\
Q0528-250b     & 2.81 & 21.35$\pm$0.07 & ...  & 15.87$\pm$0.01 & 16.03$\pm$0.01 & 15.58$\pm$0.01 & ...            & 12.76$\pm$0.06                    & 13.69$\pm$0.01 & 13.35$\pm$0.01 & 15.48$\pm$0.01 & ...            & 14.29$\pm$0.01                    & 13.01$\pm$0.01 & $\star$, 1 \\
Q0551-366      & 1.96 & 20.7$\pm$0.08  & ...            & ... & 15.55$\pm$0.03 & 15.42$\pm$0.04 & 13.88$\pm$0.16         & \textless{12.56} & 13.25$\pm$0.03 & 13.12$\pm$0.02 & 15.05$\pm$0.03 & ...            & 14.09$\pm$0.01                    & 12.92$\pm$0.03  & $\star$, 1\\
Q0841+129a     & 1.86 & 21.00$\pm$0.10   & ...            & ...  & ...            & 14.73$\pm$0.05 & ...            & 12.38$\pm$0.05                    & ...            & 12.55$\pm$0.04 & 14.88$\pm$0.04 & ...            & 13.60$\pm$0.02                    & 11.94$\pm$0.11 & $\star$, 1 \\
Q0841+129b     & 2.38 & 21.05$\pm$0.10  & ... & 15.13$\pm$0.04 & 15.03$\pm$0.03 & 14.77$\pm$0.02 & 12.93$\pm$0.03     & \textless{13.06} & 13.06$\pm$0.02 & 12.49$\pm$0.02 & 14.72$\pm$0.02 & ...            & 13.55$\pm$0.01                    & 12.03$\pm$0.02 & $\star$, 1 \\
Q0841+129c     & 2.48 & 20.80$\pm$0.10   & 16.12$\pm$0.03 & 14.95$\pm$0.05 & 14.64$\pm$0.02 & 14.48$\pm$0.02 & 12.44$\pm$0.05      & \textless{11.94} & 12.82$\pm$0.02 & 12.31$\pm$0.02 & 14.48$\pm$0.02 & ...            & 13.30$\pm$0.02                    & 11.77$\pm$0.03 & $\star$, 1 \\
Q1037-270      & 2.14 & 19.7$\pm$0.05  & ...  & 15.17$\pm$0.02 & 15.18$\pm$0.02 & 14.83$\pm$0.01 & 13.30$\pm$0.01         & ...                               & 12.89$\pm$0.01 & 12.52$\pm$0.02 & 14.74$\pm$0.01 & ...            & ...                               & 11.96$\pm$0.02  & 1 \\
Q1111-152      & 3.27 & 21.30$\pm$0.05  & ...   & ...            & 15.03$\pm$0.02 & 14.79$\pm$0.02 & ...            & ...                               & 13.27$\pm$0.04 & ...  & 14.82$\pm$0.02 & ...            & 13.56$\pm$0.01                    & 12.22$\pm$0.09 & $\star$, 1 \\
Q1117-134      & 3.35 & 20.95$\pm$0.10  & ...            & ...  & 15.03$\pm$0.02 & ...            & ...            & 12.49$\pm$0.05                    & 13.08$\pm$0.04 & ...  & 14.81$\pm$0.03 & ...            & \textless{13.53} & 12.11$\pm$0.05 & $\star$, 1 \\
Q1157+014      & 1.94 & 21.80$\pm$0.10   & ...            & 15.96$\pm$0.02 & 15.83$\pm$0.01 & ...            & 13.83$\pm$0.04          & 12.99$\pm$0.01  & 13.78$\pm$0.01 & 13.26$\pm$0.01 & 15.47$\pm$0.01 & ...            & 14.19$\pm$0.01  & 12.93$\pm$0.01 & $\star$, 1 \\
Q1209+093      & 2.58 & 21.4$\pm$0.10   & ...            & ...            & 15.90$\pm$0.02 & 15.58$\pm$0.02 & ...            & \textless{12.60} & 13.56$\pm$0.02 & 13.11$\pm$0.02 & 15.36$\pm$0.02 & ...            & 14.16$\pm$0.04                    & 12.96$\pm$0.02  & $\star$, 1\\
Q1223+178      & 2.47 & 21.4$\pm$0.10   & ...   & 15.82$\pm$0.04 & 15.43$\pm$0.01 & 15.19$\pm$0.02 & ...            & 12.73$\pm$0.06                    & 13.47$\pm$0.01 & 12.86$\pm$0.02 & 15.21$\pm$0.01 & ...            & 13.86$\pm$0.05                    & 12.34$\pm$0.02  & $\star$, 1\\
Q1331+170      & 1.78 & 21.15$\pm$0.07 & ...  & 15.52$\pm$0.03 & 15.24$\pm$0.01 & 15.11$\pm$0.01 & 13.48$\pm$0.02       & \textless{11.95} & 12.86$\pm$0.02 & 12.49$\pm$0.02 & 14.62$\pm$0.02 & ...            & 13.41$\pm$0.02                    & 12.44$\pm$0.03 & $\star$, 1 \\
Q1409+095a     & 2.02 & 20.65$\pm$0.10  & ...  & ...            & 14.57$\pm$0.05 & 14.14$\pm$0.04 & ...            & \textless{12.88} & 12.62$\pm$0.07 &...  & 14.34$\pm$0.02 & ...            & 13.15$\pm$0.08                    & 11.6$\pm$0.13   & $\star$, 1\\
Q1444+014      & 2.09 & 20.25$\pm$0.07 & ...            & ...  & 14.32$\pm$0.04 & 14.66$\pm$0.04 & 13.13$\pm$0.05        & \textless{12.43} & 12.36$\pm$0.11 & ...  & 14.00$\pm$0.03  & ...            & \textless{12.81} & 12.02$\pm$0.07  & $\star$, 1\\
Q1451+123a     & 2.26 & 20.35$\pm$0.10  & ...            & ...  & 14.89$\pm$0.08 & ...  & ...            & \textless{12.97} & 12.85$\pm$0.10  & ...   & 14.42$\pm$0.05 & ...            & \textless{13.60} & 11.85$\pm$0.11  & $\star$, 1\\
Q2116-358      & 2.00  & 20.10$\pm$0.07  & ... & ...  & 15.17$\pm$0.05 & 14.98$\pm$0.07 & 13.34$\pm$0.10      & \textless{12.43} & 13.03$\pm$0.06 & ...  & 14.72$\pm$0.05 & ...            & 13.61$\pm$0.02                    & 12.33$\pm$0.08  & $\star$, 1\\
Q2138-444a     & 2.38 & 20.6$\pm$0.05  & ...            & ...            & 14.89$\pm$0.01 & 14.75$\pm$0.10  & ...            & \textless{12.64} & 12.99$\pm$0.05 & 12.45$\pm$0.05 & 14.54$\pm$0.01 & ...            & \textless{12.90} & 12.02$\pm$0.08 & $\star$, 1 \\
Q2138-444b     & 2.85 & 20.98$\pm$0.05 & ...  & ...  & 14.79$\pm$0.02 & 14.54$\pm$0.02 & 12.45$\pm$0.05      & \textless{11.83} & 12.91$\pm$0.02 & 12.21$\pm$0.04 & 14.63$\pm$0.02 & ...            & 13.33$\pm$0.02                    & 11.81$\pm$0.02 & $\star$, 1 \\
Q2206-199a     & 1.92 & 20.67$\pm$0.05 & ...            & 15.71$\pm$0.04 & 15.72$\pm$0.01 & 15.42$\pm$0.02 & 13.98$\pm$0.03      & 12.86$\pm$0.02                    & 13.59$\pm$0.01 & 13.10$\pm$0.02  & 15.34$\pm$0.01 & ...            & 14.16$\pm$0.02                    & 12.70$\pm$0.01  & $\star$, 1 \\
Q2243-605      & 2.33 & 20.65$\pm$0.05 & ...  & ...            & 15.33$\pm$0.01 & 15.05$\pm$0.01 & 13.57$\pm$0.01       & 12.64$\pm$0.03                    & 13.19$\pm$0.02 & 12.80$\pm$0.03  & 14.95$\pm$0.01 & ...            & 13.83$\pm$0.02                    & 12.37$\pm$0.02 & $\star$, 1 \\
Q2332-094a     & 2.29 & 20.07$\pm$0.07 & ...            & ...   & 14.95$\pm$0.02 & 14.67$\pm$0.02 & ...            & ...                               & 12.51$\pm$0.06 & 12.19$\pm$0.05 & 14.23$\pm$0.03 & ...            & 13.25$\pm$0.04                    & 12.31$\pm$0.02  & $\star$, 1\\
Q2343+125      & 2.43 & 20.40$\pm$0.07  & ...            & 15.02$\pm$0.08 & 15.04$\pm$0.02 & 14.72$\pm$0.02 & 13.15$\pm$0.02      & \textless{11.97} & 12.78$\pm$0.02 & 12.35$\pm$0.02 & 14.51$\pm$0.02 & ...            & 13.36$\pm$0.03                    & 12.05$\pm$0.02 & $\star$, 1 \\
Q2359-022a     & 2.10 & 20.65$\pm$0.10  & ...            & ...            & 15.37$\pm$0.02 & 15.17$\pm$0.04 & 13.53$\pm$0.11       & \textless{12.51} & 13.03$\pm$0.09 & ...  & 14.47$\pm$0.01 & ...            & \textless{13.59} & 12.38$\pm$0.08 & $\star$, 1 \\
Q1328+307      & 0.69 & 21.25$\pm$0.10  & ...            & ...            & ...            & ...            & 12.50$\pm$0.10   & ...                               & 13.28$\pm$0.10  & ...   & 14.98$\pm$0.10  & ...            & ...                               & 12.62$\pm$0.10 & 2  \\
Q1137+3907     & 0.72 & 21.10$\pm$0.10   & ...            & ...            & ...            & ...            & ...            & ...                               & 13.69$\pm$0.20  & ...            & 15.45$\pm$0.05 & ...            & ...                               & 13.33$\pm$0.05 & 2 \\
J1431+3952     & 0.60  & 21.20$\pm$0.10   & ...            & ...            & ...            & ...            & ...            & 12.70$\pm$0.15                    & 13.51$\pm$0.18 & 13.08$\pm$0.14 & 15.15$\pm$0.11 & ...            & ...                               & 12.93$\pm$0.19  & 2\\
J2328+0022     & 0.65 & 20.32$\pm$0.07 & ...            & ...  & ...            & ...            & 12.43$\pm$0.03 & ...                               & 13.33$\pm$0.19 & 12.85$\pm$0.02 & 14.84$\pm$0.01 & ...            & ...                               & 12.33$\pm$0.15 & 2 \\
J0256+0110     & 0.72 & 20.70$\pm$0.16  & ...            & ... & ...            & ...            & ...            & 12.27$\pm$0.05                    & 13.79$\pm$0.05 & 13.25$\pm$0.02 & 15.13$\pm$0.30  & ...            & ...                               & 13.09$\pm$0.04 & 2 \\
B0105-008      & 1.37 & 21.70$\pm$0.15  & ...            & ...            & ...  & ...            & ...            & 13.00$\pm$0.20                    & 13.9$\pm$0.03  & 13.30$\pm$0.04  & 15.59$\pm$0.03 & ...            & 14.25$\pm$0.04                    & 12.83$\pm$0.04  & 2\\
J1107+0048     & 0.74 & 21.00$\pm$0.05  & ...            & ...  & ...            & ...            & ...            & ...                               & 13.82$\pm$0.06 & 13.28$\pm$0.03 & 15.53$\pm$0.02 & ...            & ...                               & 12.96$\pm$0.15 & 2 \\
Q1010+0003     & 1.26 & 21.52$\pm$0.07 & ...  & ...            & 15.80$\pm$0.06  & ...            & ...            & ...                               & 13.52$\pm$0.07 & 13.24$\pm$0.11 & 15.26$\pm$0.05 & ...            & 14.20$\pm$0.07                     & 12.86$\pm$0.06 & 2 \\
Q0302-223      & 1.01 & 20.36$\pm$0.11 & ...            & ...            & 15.11$\pm$0.06 & ...            & ...            & ...                               & 13.06$\pm$0.06 & 12.58$\pm$0.06 & 14.67$\pm$0.05 & ...            & 13.57$\pm$0.06                    & 12.35$\pm$0.06 & 2 \\
Q1727+5302     & 1.03 & 21.41$\pm$0.15 & ...            & ...            & 15.44$\pm$0.01 & ...            & ...            & ...                               & 13.31$\pm$0.11 & 13.06$\pm$0.02 & 14.81$\pm$0.01 & ...            & ...                               & 12.66$\pm$0.24  & 2\\
Q1727+5302     & 0.94 & 21.16$\pm$0.10  & ...            & ...            & 15.84$\pm$0.08 & ...            & ...            & ...                               & 13.57$\pm$0.11 & 13.52$\pm$0.01 & 15.29$\pm$0.01 & ...            & ...                               & 13.15$\pm$0.11  & 2\\
B2355-106      & 1.17 & 21.00$\pm$0.10   & ...            & ...            & 15.35$\pm$0.13 & ...            & ...            & ...                      & ...  & 12.92$\pm$0.1  & 15.08$\pm$0.1  & ...            & 14.17$\pm$0.12                    & 12.66$\pm$0.17  & 2\\
J1623+0718     & 1.34 & 21.35$\pm$0.10  & ...            & ...            & 15.71$\pm$0.05 & ...            & ...            & ...                     & 13.53$\pm$0.06 & 13.07$\pm$0.06 & 15.28$\pm$0.05 & ...            & 14.11$\pm$0.07                    & 12.81$\pm$0.09 & 2 \\
HE0515-4414    & 1.15 & 20.45$\pm$0.15 & ...            & ...  & 14.67$\pm$0.18 & ...            & 12.6$\pm$0.27  & ...                    & ...            & 11.94$\pm$0.11 & 14.31$\pm$0.2  & ...            & ...                  & 12.01$\pm$0.04 & 2 \\
J0927+1543     & 1.73 & ...            & ...  & ...            & 15.92$\pm$0.05 & ...   & ...            & ...                               & 13.81$\pm$0.05 & ...            & 15.14$\pm$0.24 & ...            & 14.17$\pm$0.05                    & 13.28$\pm$0.05 & 2 \\
J1142+0701     & 1.84 & 21.5$\pm$0.15  & ...            & ...            & 16.08$\pm$0.13 & ...            & ...            & ...                               & 13.68$\pm$0.05 & ...            & 15.47$\pm$0.05 & ...            & 14.01$\pm$0.05                    & 13.19$\pm$0.05 & 2 \\
J1313+1441     & 1.80  & ...            & ...  & ...            & 16.05$\pm$0.05 & ...  & ...            & ...                               & 13.59$\pm$0.05 & ...            & 15.55$\pm$0.05 & ...            & 14.27$\pm$0.05                    & 13.20$\pm$0.05  & 2 \\
Q0948+433      & 1.23 & 21.62$\pm$0.06 & ...            & ...  & ...  & ...            & ...            & 13.34$\pm$0.07                    & 13.88$\pm$0.01 & 13.31$\pm$0.01 & 15.56$\pm$0.01 & 13.02$\pm$0.12 & ...                               & 13.05$\pm$0.01 & 2 \\
J1056+1208     & 1.61 & 21.45$\pm$0.15 & ...   & ...            & 16.41$\pm$0.09 & ...  & ...            & ...                   & 14.02$\pm$0.05 & ...            & 15.81$\pm$0.05 & ...            & 14.69$\pm$0.05                    & 13.66$\pm$0.05 & 2 \\
J1310+5424     & 1.80  & 21.45$\pm$0.15 & ... & ...            & 16.37$\pm$0.05 & ...  & ...            & ...                  & 13.97$\pm$0.05 & ...            & 15.64$\pm$0.05 & ...            & 14.45$\pm$0.05                    & 13.47$\pm$0.05  & 2\\
Q0935+417      & 1.37 & 20.52$\pm$0.10  & ...            & ...            & ...            & ...            & ...            & ...                               & 13.16$\pm$0.05 & 12.46$\pm$0.08 & 14.82$\pm$0.10  & ...            & ...                               & 12.16$\pm$0.02 & 2 \\
J0008-0958     & 1.77 & 20.85$\pm$0.15 & ...  & ...            & 15.97$\pm$0.05 & 15.88$\pm$0.05 & ...            & ...                     & 13.89$\pm$0.05 & ...  & 15.62$\pm$0.05 & ...            & 14.46$\pm$0.05                    & 13.21$\pm$0.05 & 2 \\
J1454+0941     & 1.79 & 20.50$\pm$0.15  & ...            & ...            & 15.40$\pm$0.05  & 15.29$\pm$0.06 & ...            & ...                               & 13.28$\pm$0.09 & ...            & 15.02$\pm$0.12 & ...            & 13.89$\pm$0.05                    & 12.62$\pm$0.05 & 2 \\
Q1354+258      & 1.42 & 21.54$\pm$0.06 & ...            & ...            & 15.29$\pm$0.08 & ...            & ...            & ...                               & 13.40$\pm$0.06  & 12.76$\pm$0.06 & 15.01$\pm$0.04 & ...            & 13.11$\pm$0.08                    & 12.49$\pm$0.08 & 2 \\
J1417+4132     & 1.95 & 21.45$\pm$0.25 & 17.98$\pm$0.07 & ...            & ...  & ...  & ...            & ...                               & 14.02$\pm$0.05 & ...            & 15.58$\pm$0.05 & ...            & 14.55$\pm$0.05                    & 13.45$\pm$0.05 & 2 \\
J1552+4910     & 1.96 & ...            &...  & ...            & 15.91$\pm$0.05 & 15.38$\pm$0.05 & ...            & ...                               & 13.72$\pm$0.05 & 13.40$\pm$0.05  & 15.47$\pm$0.05 & ...            & 14.24$\pm$0.05                    & 12.83$\pm$0.05 & 2 \\
Q1331+17       & 1.78 & 21.14$\pm$0.08 & ...            & 15.53$\pm$0.14 & 15.23$\pm$0.01 & 15.12$\pm$0.11 & ...            & ...                     & 12.93$\pm$0.03 & 12.51$\pm$0.03 & 14.63$\pm$0.03 & ...            & 13.44$\pm$0.08                    & 12.44$\pm$0.02 & 2 \\
J2340-00       & 2.05 & 20.35$\pm$0.15 & ... & ...            & 15.16$\pm$0.05 & 14.99$\pm$0.05 & ...            & ...                     & ...  & ...            & 14.98$\pm$0.05 & ...            & 13.81$\pm$0.05                    & 12.53$\pm$0.07 & 2 \\
Q1755+578      & 1.97 & 21.40$\pm$0.15  & ...  & ...            & 16.51$\pm$0.05 & ...  & ...            & ...                     & 14.07$\pm$0.05 & 13.84$\pm$0.05 & 15.79$\pm$0.05 & ...            & 14.75$\pm$0.05                    & 13.75$\pm$0.05 & 2 \\
J1049-0110     & 1.66 & 20.31$\pm$0.15 & ...  & ...            & 15.73$\pm$0.05 & 15.51$\pm$0.05 & ...            & ...                     & 13.47$\pm$0.05 & ...            & 15.17$\pm$0.05 & ...            & 14.25$\pm$0.05                    & 13.04$\pm$0.05 & 2 \\
SDSS1249-0233  & 1.78 & 21.45$\pm$0.15 & ... & ...  & ...  & 15.57$\pm$0.05 & ...            & 13.06$\pm$0.10                    & 13.89$\pm$0.02 & 13.20$\pm$0.02  & 15.47$\pm$0.02 & ...            & 14.29$\pm$0.05                    & 13.05$\pm$0.05  & 2\\
Q2230+025      & 1.86 & 20.83$\pm$0.05 & ...  & ...  & 15.58$\pm$0.05 & 15.33$\pm$0.05 & ...            & 12.68$\pm$0.09                    & 13.38$\pm$0.05 & 13.04$\pm$0.03 & 15.19$\pm$0.05 & ...            & 14.13$\pm$0.05                    & 12.70$\pm$0.05 & 2  \\
Q2228-3954     & 2.10  & 21.20$\pm$0.10   & ...            & ...            & ...            & ...            & ...            & ...                               & ...            & ...            & 15.17$\pm$0.02 & ...            & ...                               & 12.41$\pm$0.06 & 2 \\
HE1104-1805    & 1.66 & 20.85$\pm$0.01 & 16.80$\pm$0.20   & ...  & 15.31$\pm$0.02 & ...            & ...            & 12.28$\pm$0.07                    & 13.05$\pm$0.01 & 12.78$\pm$0.14 & 14.77$\pm$0.02 & ...            & 13.42$\pm$0.03                    & 12.38$\pm$0.01 & 2 \\
Q0149+33       & 2.14 & 20.5$\pm$0.10   & ...            & ...            & 14.50$\pm$0.05  & ...  & ...            & ...                    & 12.70$\pm$0.04  & ...            & 14.2$\pm$0.02  & ...            & 13.17$\pm$0.04                    & 11.4$\pm$0.10  & 2  \\
B2314-409      & 1.86 & 20.90$\pm$0.10   & ...            & ...            & 15.34$\pm$0.10  & 15.14$\pm$0.15 & ...            & ...                               & 13.36$\pm$0.08 & ...            & 15.08$\pm$0.10  & ...            & 13.84$\pm$0.08                    & 12.42$\pm$0.10  & 2 \\
Q0027-1836     & 2.40  & 21.75$\pm$0.10  & ...            & 16.00$\pm$0.04  & 15.60$\pm$0.03  & 15.27$\pm$0.02 & ...            & 12.61$\pm$0.06                    & 13.35$\pm$0.01 & 12.85$\pm$0.03 & 14.97$\pm$0.02 & ...            & 13.70$\pm$0.02                     & 12.69$\pm$0.02 & 2 \\
Q0201+365      & 2.46 & 20.38$\pm$0.05 & ...            & ...            & 15.46$\pm$0.01 & 15.33$\pm$0.01 & ...            & ...                    & 13.23$\pm$0.03 & ...            & 15.01$\pm$0.01 &...  & 14.02$\pm$0.01                    & 12.37$\pm$0.05 & 2 \\
J0058+0115     & 2.01 & 21.10$\pm$0.15  & ...            & ...            & ... & 15.44$\pm$0.05 & ...            & ...                    & 13.52$\pm$0.05 & ...            & 15.18$\pm$0.05 & ...            & 14.16$\pm$0.05                    & 12.85$\pm$0.05 & 2 \\
Q0841+12       & 2.38 & 20.99$\pm$0.08 & ... & 15.13$\pm$0.10  & 15.14$\pm$0.04 & 14.73$\pm$0.05 & ...            & ...                               & 13.05$\pm$0.02 & 12.51$\pm$0.02 & 14.76$\pm$0.01 & ...            & 13.53$\pm$0.05                    & 12.00$\pm$0.02 & 2 \\
Q0841+12       & 2.48 & 20.78$\pm$0.08 & 16.15$\pm$0.10  & 14.99$\pm$0.15 & 14.92$\pm$0.03 & 14.52$\pm$0.10  & ...            & ...                               & 12.87$\pm$0.06 & 12.34$\pm$0.15 & 14.50$\pm$0.03  & ...            & 13.19$\pm$0.09                    & 11.59$\pm$0.10  & 2 \\
Q2343+12       & 2.43 & 20.34$\pm$0.10  & ...            & ...            & 15.22$\pm$0.04 & ...            & ...            & ...                               & 12.78$\pm$0.03 & 12.28$\pm$0.04 & 14.66$\pm$0.03 & ...            & ...                               & 12.14$\pm$0.03  & 2\\
Q0933+733      & 1.48 & 21.62$\pm$0.1  & ...            & ...            & ...  & ...            & ...            & ...                    & 13.54$\pm$0.01 & 12.97$\pm$0.01 & 15.19$\pm$0.01 & ...  & 13.92$\pm$0.01                    & 12.61$\pm$0.02  & 2\\
Q1210+17       & 1.89 & 20.63$\pm$0.08 & ...            & ...  & 15.26$\pm$0.03 & 15.00$\pm$0.02  & ...            & 12.34$\pm$0.08                    & 13.26$\pm$0.03 & 12.73$\pm$0.01 & 15.01$\pm$0.03 & ...            & 13.67$\pm$0.06                    & 12.30$\pm$0.05  & 2 \\
SDSS2059-0529  & 2.21 & 20.8$\pm$0.20   & ...            & ...   & 15.29$\pm$0.10  & ...            & ...            & ...                      & 13.53$\pm$0.12 & ... & 15.00$\pm$0.11  & ...            & 13.88$\pm$0.11                    & 12.84$\pm$0.11 & 2 \\
J1541+3153     & 2.44 & 20.95$\pm$0.10  & ...  & ...            & 14.90$\pm$0.04  & ...            & ...            & ...                               & 12.59$\pm$0.14 & ...            & 14.50$\pm$0.11  & ...            & 13.10$\pm$0.08                     & 11.93$\pm$0.11 & 2 \\
Q2206-199      & 1.92 & 20.65$\pm$0.07 & ...            & ...            & 15.73$\pm$0.01 & ...            & ...            & 12.77$\pm$0.04                    & 13.62$\pm$0.01 & ...            & 15.30$\pm$0.02  & 12.96$\pm$0.14 & 14.23$\pm$0.01                    & 12.81$\pm$0.01 & 2 \\
Q1232+082      & 2.34 & 20.90$\pm$0.10   & ...            & 15.44$\pm$0.09 & 15.17$\pm$0.11 & 14.87$\pm$0.10  & ...            & ...                               & ...            & ...            & 14.68$\pm$0.08 & ...            & ...                               & 12.61$\pm$0.11 & 2 \\
Q1215+33       & 2.00  & 20.95$\pm$0.07 & ...  & ...            & 14.96$\pm$0.03 & ...   & ...            & ...                               & 13.11$\pm$0.03 & ...            & 14.75$\pm$0.05 & ...  & 13.59$\pm$0.03                    & 12.23$\pm$0.05 & 2 \\
Q0449-1645     & 1.01 & 20.98$\pm$0.07 & ...            & ...            & 15.79$\pm$0.04 & ...            & ...            & ...                  & 13.45$\pm$0.02 & 12.92$\pm$0.03 & 15.09$\pm$0.01 & 13.51$\pm$0.07 & ...                               & 12.52$\pm$0.07 & 2 \\
Q0100+13       & 2.31 & 21.37$\pm$0.08 & ...            & 15.57$\pm$0.09 & ...  & 15.13$\pm$0.06 & ...            & ...                 & 13.35$\pm$0.01 & ...            & 15.09$\pm$0.01 & ...            & 13.87$\pm$0.01                    & 12.37$\pm$0.01  & 2\\
FJ0812+32      & 2.07 & 21.0$\pm$0.10   & ...            & ...            & 15.11$\pm$0.01 & ...            & ...            & 12.53$\pm$0.03                    & 13.22$\pm$0.01 & 12.66$\pm$0.03 & 14.89$\pm$0.02 & ...  & 13.62$\pm$0.01                    & 12.11$\pm$0.02 & 2 \\
FJ0812+32      & 2.63 & 21.35$\pm$0.10  & 17.69$\pm$0.07 & 16.24$\pm$0.01 & 15.91$\pm$0.05 & 15.67$\pm$0.07 & ...            & ...                               & 13.34$\pm$0.05 & 13.01$\pm$0.0  & 15.09$\pm$0.05 & ...  & 13.89$\pm$0.05                    & 13.05$\pm$0.05 & 2 \\
UM673A         & 1.63 & 20.7$\pm$0.1   & ...            & ...            & 14.68$\pm$0.03 & ...  & ...            & ...                      & 12.76$\pm$0.04 & ...            & 14.59$\pm$0.03 & ...            & 12.99$\pm$0.04                    & 11.33$\pm$0.15 & 2 \\
Q0528-2505     & 2.81 & 21.20$\pm$0.04  & ...            & ... & 15.94$\pm$0.03 & 15.60$\pm$0.02  & ...            & ...                               & 13.63$\pm$0.12 & ...            & 15.47$\pm$0.02 & ...            & 13.89$\pm$0.03                    & 13.17$\pm$0.03 & 2 \\
Q0528-2505     & 2.14 & 20.95$\pm$0.05 & ...            & ...            & 15.15$\pm$0.05 & 14.87$\pm$0.04 & ...            & ...                               & 13.08$\pm$0.04 & 12.39$\pm$0.10 & 14.85$\pm$0.09 & ...            & 13.22$\pm$0.06                    & 12.15$\pm$0.03 & 2 \\
Q2359-02       & 2.10  & 20.70$\pm$0.10   & ...            & ...            & 15.38$\pm$0.05 & 15.06$\pm$0.06 & ...            & ...                               & 12.73$\pm$0.09 & ...            & 14.56$\pm$0.02 & 12.83$\pm$0.0  & 13.14$\pm$0.05                    & 12.45$\pm$0.04 & 2 \\
J1135-0010     & 2.21 & 22.05$\pm$0.10  & ...            & ...            & 16.42$\pm$0.03 & ...  & ...            & 13.28$\pm$0.04                    & 14.12$\pm$0.01 & 13.63$\pm$0.01 & 15.76$\pm$0.03 & ...            & 14.67$\pm$0.02                    & 13.52$\pm$0.03 & 2 \\
Q0201+36       & 2.46 & 20.38$\pm$0.04 & ...            & ...            & 15.46$\pm$0.05 & 15.33$\pm$0.05 & ...            & ...                  & 13.22$\pm$0.05 & ...            & 15.01$\pm$0.05 & ...            & 14.03$\pm$0.05                    & 12.66$\pm$0.05& 2  \\
Q1223+1753     & 2.47 & 21.5$\pm$0.10   & ...  & ...            & 15.4$\pm$0.01  & 15.18$\pm$0.03 & ...            & ...                    & 13.47$\pm$0.01 & ...            & 15.16$\pm$0.02 & ...  & 13.95$\pm$0.01                    & 12.45$\pm$0.03  & 2\\
Q2318-1107     & 1.99 & 20.68$\pm$0.05 & ...            &...  & 15.27$\pm$0.01 & 15.13$\pm$0.02 & ...            & ...                     & 13.11$\pm$0.06 & ...            & 14.91$\pm$0.01 & ...            & 13.82$\pm$0.03                    & 12.4$\pm$0.03  & 2 \\
SDSS0225+0054  & 2.71 & 21.0$\pm$0.15  & 15.69$\pm$0.0  & ...            & 15.54$\pm$0.07 & ...            & ...            & ...                               & 13.76$\pm$0.10  & ...            & 15.3$\pm$0.08  & ...            & 14.17$\pm$0.11                    & 12.79$\pm$0.11 & 2 \\
SDSS1116+4118A & 2.66 & 20.48$\pm$0.10  & ...            & ...            & 14.98$\pm$0.11 & ...            & ...            & ...                               & ...  & ...            & 14.36$\pm$0.10  & ...            & 13.35$\pm$0.20                     & 12.3$\pm$0.20  & 2  \\
Q0216+0803     & 2.29 & 20.4$\pm$0.08  & ...            & ...            & 15.38$\pm$0.04 & 15.03$\pm$0.03 & ...            & ...                               & ...  & ...            & 14.87$\pm$0.05 & ...            & 13.60$\pm$0.07                     & 12.33$\pm$0.05 & 2 \\
HE2243-6031    & 2.33 & 20.67$\pm$0.02 & 16.21$\pm$0.19 & ...            & 15.29$\pm$0.02 & 14.92$\pm$0.01 & ...            & ...                               & 13.22$\pm$0.02 & ...  & 14.92$\pm$0.01 & ...            & 13.86$\pm$0.03                    & 12.12$\pm$0.03& 2  \\
Q0405-443      & 2.55 & 21.13$\pm$0.10  & ...            & ...            & 15.25$\pm$0.04 & 14.86$\pm$0.06 & ...            & ...                               & 13.18$\pm$0.03 & 12.87$\pm$0.02 & 14.95$\pm$0.06 & ...            & 13.94$\pm$0.02                    & 12.34$\pm$0.05 & 2 \\
Q2231-00       & 2.07 & 20.53$\pm$0.08 & ...            & ...            & 15.22$\pm$0.04 & 15.14$\pm$0.15 & ...            & 12.66$\pm$0.08                    & 12.98$\pm$0.04 & 12.60$\pm$0.04  & 14.83$\pm$0.03 & ...            & 13.54$\pm$0.06                    & 12.2$\pm$0.05 & 2  \\
Q0405-443      & 2.60  & 21.09$\pm$0.10  & ...            & ...            & 15.52$\pm$0.03 & 15.23$\pm$0.05 & ...            & ...                               & 13.35$\pm$0.04 & 12.88$\pm$0.01 & 15.15$\pm$0.02 & ...            & 13.86$\pm$0.31                    & 12.58$\pm$0.02& 2  \\
Q0918+1636     & 2.41 & 21.26$\pm$0.06 & ...            & ...            & 15.93$\pm$0.20  & ...            & ...            & ...                               & 13.68$\pm$0.21 & 13.35$\pm$0.21 & 15.51$\pm$0.23 & ...            & ...                               & 13.13$\pm$0.18 & 2 \\
Q0918+1636     & 2.58 & 20.96$\pm$0.05 & ...            & ...            & 15.94$\pm$0.01 & 15.86$\pm$0.01 & ...            & ...                               & 13.70$\pm$0.01  & 13.48$\pm$0.01 & 15.43$\pm$0.01 & ...            & 14.40$\pm$0.01                     & 13.30$\pm$0.01  & 2 \\
Q0642-5038     & 2.66 & 20.95$\pm$0.08 & ...            & ...            & 15.15$\pm$0.06 & ...            & ...            & ...                               & ...            & ...            & 14.20$\pm$0.03  & ...            & ...                               & 11.57$\pm$0.04 & 2 \\
J1240+1455     & 3.11 & 21.30$\pm$0.20   & ...  & ...            & 15.86$\pm$0.03 & 15.60$\pm$0.02  & ...            & ...                               & ...  & ...            & 14.60$\pm$0.03  & ...            & ...                               & 12.80$\pm$0.07  & 2 \\
SDSS2100-0641  & 3.09 & 21.05$\pm$0.15 & ...  & ...            & 15.81$\pm$0.05 & 15.53$\pm$0.05 & ...            & ...                               & 13.57$\pm$0.05 & ...            & 15.37$\pm$0.05 & ...            & 14.23$\pm$0.05                    & 13.14$\pm$0.05 & 2 \\
J1604+3951     & 3.16 & 21.75$\pm$0.20  & ... & ...            & ...  & 15.75$\pm$0.05 & ...            & ...               & ...            & ...            & 15.47$\pm$0.05 & ...            & 14.24$\pm$0.05                    & 13.02$\pm$0.05 & 2 \\
Q1425+6039     & 2.83 & 20.3$\pm$0.04  & ... & ...            & ...  & ...            & ...            & ...                               & ... & ...            & 14.48$\pm$0.01 & ...            & 13.27$\pm$0.03                    & 12.08$\pm$0.04 & 2 \\
Q2138-444      & 2.85 & 20.98$\pm$0.05 & ...            & ...            & 14.79$\pm$0.02 & 14.54$\pm$0.02 & ...            & ...                               & ...            & ...            & 14.63$\pm$0.02 & ...            & ...    & 11.81$\pm$0.02 & 2 \\
SDSS1610+4724  & 2.51 & 21.15$\pm$0.15 & ...  & ...   & 16.09$\pm$0.05 & ...  & ...            & ...                 & 13.88$\pm$0.05 & 13.79$\pm$0.01 & 15.62$\pm$0.05 & ...            & 14.58$\pm$0.05                    & 13.46$\pm$0.05 & 2 \\
Q0347-38       & 3.02 & 20.63$\pm$0.01 & 16.64$\pm$0.01 & ...            & 15.17$\pm$0.01 & 14.8$\pm$0.04  & ...            & ...                               & 12.42$\pm$0.04 & ...            & 14.43$\pm$0.01 & ...   & 13.38$\pm$0.03                    & 11.69$\pm$0.04 & 2 \\
Q1451+123      & 2.26 & 20.30$\pm$0.15  & ...            & ...            & ... & ...            & ...            & ...                               & 12.86$\pm$0.14 & ...            & 14.33$\pm$0.07 & ...            & ...                               & 11.75$\pm$0.11 & 2 \\
FJ2334-0908    & 3.06 & 20.48$\pm$0.05 & 16.19$\pm$0.06 & ...            & 14.75$\pm$0.03 & 14.35$\pm$0.03 & ...            & ...                               & ...            & ...            & 14.39$\pm$0.03 & ...            & ...           & 12.03$\pm$0.02 & 2 \\
J1200+4015     & 3.22 & 20.65$\pm$0.15 & ...  & ...            &... & 15.4$\pm$0.05  & ...            & 12.96$\pm$0.03                    & 13.51$\pm$0.05 & ...            & 15.31$\pm$0.05 & ...            & 14.18$\pm$0.05                    & 12.76$\pm$0.05 & 2 \\
J1155+0530     & 3.33 & 21.05$\pm$0.10  & ...  & ...            & 15.87$\pm$0.05 & 15.44$\pm$0.05 & ...            & ...                     & 13.34$\pm$0.09 & ...            & 15.37$\pm$0.05 & ...            & 14.07$\pm$0.05                    & 12.79$\pm$0.07  & 2\\
BR1117-1329    & 3.35 & 20.84$\pm$0.12 & ...            & ...            & 15.06$\pm$0.05 & ...            & ...            & ...                               & 13.13$\pm$0.03 & ...            & 14.83$\pm$0.03 & ...            & 13.52$\pm$0.03                    & 12.16$\pm$0.03 & 2 \\
PSS1253-0228   & 2.78 & 21.85$\pm$0.20  & ...  & ...            & ...  & ...            & ...            & ...             & 13.61$\pm$0.03 & 13.43$\pm$0.07 & 15.36$\pm$0.04 & ...            & 14.17$\pm$0.04                    & 12.67$\pm$0.07 & 2 \\
Q0000-262      & 3.39 & 21.41$\pm$0.08 & 16.45$\pm$0.06 & ...            & 14.99$\pm$0.02 & ...            & ...            & ...                               & 13.07$\pm$0.03 & ...            & 14.87$\pm$0.03 & ...            & 13.39$\pm$0.03                    & 11.91$\pm$0.05 & 2 \\
PSSJ2344+0342  & 3.22 & 21.25$\pm$0.08 & ...            & ...            & ...  & ...            & ...            & ...                               & 13.32$\pm$0.10  & ...            & 15.06$\pm$0.15 & ...            & 13.59$\pm$0.11                    & 12.13$\pm$0.30  & 2 \\
PSSJ2155+1358  & 3.32 & 20.5$\pm$0.15  & ...            & ...            & 14.74$\pm$0.20  & ...            & ...            & ...                               & ... & ...            & 14.51$\pm$0.13 & ...            & ...                  & 11.95$\pm$0.32  & 2\\
BRI1013+0035   & 3.10  & 21.1$\pm$0.10   & ...            & ...            & 15.71$\pm$0.02 & ...            & ...            & ...                               & ... & ...            & 15.18$\pm$0.05 & ...            & 13.89$\pm$0.05                    & 13.23$\pm$0.02 & 2 \\
J1211+0833     & 2.12 & 21.00$\pm$0.20   & ...            & ...            & ...            & ...            & ...            & ...                               & 12.76$\pm$0.14 & ...            & 14.77$\pm$0.03 & ...            & 13.62$\pm$0.08                    & 13.48$\pm$0.06 & 2 \\
eHAQ0111+0641  & 2.03 & 21.50$\pm$0.30   & ...            & ...            & ...  & ...            & ...            & ...                               & 13.88$\pm$0.10  & ...            & 15.80$\pm$0.10   & ...            & ...                               & 13.40$\pm$0.10   & 2 \\
J0000+0048     & 2.52 & 21.07$\pm$0.10  & ...            & ...            & 15.86$\pm$0.17 & ...            & ...            & ...                               & ...            & ...            & 15.14$\pm$0.03 & ...            & 13.99$\pm$0.04                    & 13.99$\pm$0.45 & 2 \\
J1237+0647     & 2.69 & 20.00$\pm$0.15  & ...            & ...            & 15.08$\pm$0.02 & 15.43$\pm$0.06 & ...            & ...                               & ...            & ...            & 14.57$\pm$0.01 & ...            & 13.48$\pm$0.03                    & 12.92$\pm$0.02 & 2 \\
\hline
\end{longtable}
\flushleft
{\footnotesize \textbf{Notes:} References:($\star$) This work; (1) \citet{DeCia2016}; (2) \citet{Berg2015}. Revised f-values from \citet{Cashman2017}, \citet{Kisielius2014S, Kisielius2015Zn} and \citet{Kurucz2017}}.
\end{landscape}

\tiny
\setlength\tabcolsep{1.8pt}
\begin{longtable}{lccccccccccc}
\caption{Milky Way column densities}
\label{mwtable}\\
\hline\hline
Star &log N(\ion{P}{II}) & log N(\ion{Mg}{II})& log N(\ion{Si}{II}) & log N(\ion{S}{II}) & log N(\ion{Ti}{II})&log N(\ion{Cr}{II})& log N(\ion{Mn}{II})& log N(\ion{Fe}{II})  & log N(\ion{Ni}{II}) & log N(\ion{Zn}{II}) & Ref\\
\hline
\hline
HD-18100    & 13.81$\pm$0.07 & 15.18$\pm$0.03            & 15.27$\pm$0.03         & ...            & ...                         & 12.89$\pm$0.04 & 12.75$\pm$0.03            & 14.67$\pm$0.04 & 13.44$\pm$0.05 & 12.62$\pm$0.05 &1\\
KSI-PER     & 14.62$\pm$0.03  & 15.92$\pm$0.04            & ...                         & ...            & 11.53$\pm$0.05         & 12.88$\pm$0.02 & 13.53$\pm$0.03            & 14.72$\pm$0.03 & 13.30$\pm$0.05 & 13.39$\pm$0.02&1 \\
23O-ORI     & 14.40$\pm$0.04 & 15.63$\pm$0.04            & 15.37$\pm$0.08         & ...            & 11.17$\pm$0.03         & 12.72$\pm$0.01 & 13.02$\pm$0.04            & 14.38$\pm$0.03 & 12.96$\pm$0.12 & 13.28$\pm$0.07 &1\\
DEL-ORI-A   & 13.42$\pm$0.20   & 15.09$\pm$0.04            & ...                         & ...            & 11.11$\pm$0.04         & 12.07$\pm$0.05 & 12.28$\pm$0.06            & 14.06$\pm$0.06 & ...                         & 12.62$\pm$0.05 &1\\
EPS-ORI     & 13.87$\pm$0.08 & 15.27$\pm$0.02            & ...                         & ...            & 11.36$\pm$0.03         & 12.43$\pm$0.05 & 12.73$\pm$0.04 & 14.21$\pm$0.05 & ...                         & 12.97$\pm$0.06 &1\\
MU-COL      & 13.70$\pm$0.02 & 15.12$\pm$0.02 & 15.09$\pm$0.02 & 15.21$\pm$0.02 & 11.46$\pm$0.02         & 12.61$\pm$0.03 & 12.42$\pm$0.02            & 14.31$\pm$0.01 & 12.94$\pm$0.05 & 12.59$\pm$0.08 &1\\
TAU-CMA     & ...            & 15.86$\pm$0.09            & ...                         & ...            & 11.41$\pm$0.11         & 12.90$\pm$0.55 & 12.89$\pm$0.07 & 14.76$\pm$0.09 & ...                         & 13.24$\pm$0.05 &1\\
ZET-PUP     & 13.60$\pm$0.05 & 15.07$\pm$0.04            & 15.16$\pm$0.15 & 15.21$\pm$0.04 & 11.03$\pm$0.04         & 12.22$\pm$0.20  & 12.45$\pm$0.04            & 14.08$\pm$0.05 & 12.68$\pm$0.40             & 12.44$\pm$0.20  &1\\
HD-116852   & ...            & 15.91$\pm$0.04            & ...                         & ...            & ...                         & ...                 & 13.45$\pm$0.06            & 15.24$\pm$0.02 & ...                         & 13.23$\pm$0.03 &1\\
1-SCO       & 14.32$\pm$0.13  & 15.84$\pm$0.07            & ...                         & ...            & ...                         & 13.03$\pm$0.05 & 13.21$\pm$0.08            & 14.81$\pm$0.20  & 13.18$\pm$0.08            & 13.49$\pm$0.05 &1\\
PI-SCO      & 13.99$\pm$0.20  & 15.14$\pm$0.20             & ...                         & ...            & 10.81$\pm$0.10          & 12.62$\pm$0.05 & 12.89$\pm$0.20  & 14.46$\pm$0.10  & ...                         & 13.14$\pm$0.02 &1\\
BET-1-SCO   & 14.32$\pm$0.08  & 15.72$\pm$0.03            & ...                         & ...            & 11.14$\pm$0.07         & 12.96$\pm$0.05 & 13.16$\pm$0.03 & 14.81$\pm$0.22 & ...                         & 13.52$\pm$0.05&1 \\
ZET-OPH     & ...            & 15.42$\pm$0.03            & 15.27$\pm$0.03         & ...            & 10.98$\pm$0.10          & 12.51$\pm$0.03 & 13.05$\pm$0.03            & 14.39$\pm$0.03 & 12.92$\pm$0.02            & 13.19$\pm$0.05 &1\\
V600-HER    & ... & ...                         & 15.73$\pm$0.10  & ...            & 12.44$\pm$0.07         & 13.42$\pm$0.05 & 13.37$\pm$0.06            & 15.20$\pm$0.06  & ...                         & 13.19$\pm$0.05 &1\\
LAM-SCO     & 12.68$\pm$0.05 & ...                         & 14.02$\pm$0.03         & 14.54$\pm$0.03 & ...                         & 11.74$\pm$0.05 & ...                         & 13.39$\pm$0.04 & ...                         & 11.76$\pm$0.06&1 \\
HD-215733   & ...            & 15.70$\pm$0.16 & 15.70$\pm$0.12         & 15.80$\pm$0.10   & ...                         & 13.35$\pm$0.17 & 13.25$\pm$0.09            & 15.09$\pm$0.10  & ...                         & 13.16$\pm$0.09 &1\\
OMI-PER     & ...            & ...                         & ...          & ...            & 11.12$\pm$0.05         & 12.91$\pm$0.22 & ...                         & 14.45$\pm$0.06 & ...  & 13.00$\pm$0.07  &2\\
X-PER       & ...            & ...                         & ...  & ...            & 11.26$\pm$0.07         & 12.82$\pm$0.09 & ...                         & 14.55$\pm$0.03 & 13.34$\pm$0.05            & 13.03$\pm$0.04 &2\\
EPS-PER     & ...            & ...                         & 14.81$\pm$0.06 & ...            & 11.12$\pm$0.07         & 12.62$\pm$0.14 & ...                         & 14.20$\pm$0.09  & ...             & 12.73$\pm$0.10  &2\\
62-TAU      & ...            & ...                         & ...          & ...            & 11.14$\pm$0.03         & 12.58$\pm$0.06 & ...                         & 14.40$\pm$0.04  & 12.95$\pm$0.11 & 13.12$\pm$0.08 &2\\
TET01-ORI-C & ...            & ...                         & ...          & ...            & 11.53$\pm$0.05         & 13.33$\pm$0.02 & ...                         & 15.07$\pm$0.02 & 13.75$\pm$0.04            & 13.27$\pm$0.04 &2\\
IOT-ORI     & ...            & ...                         & 14.97$\pm$0.09         & ...            & 11.31$\pm$0.07         & 12.49$\pm$0.14 & ...                         & 14.20$\pm$0.09  & ...             & 12.79$\pm$0.04 &2\\
ZET-ORI-A   & ...            & ...                         & 15.05$\pm$0.05         & ...            & 11.10$\pm$0.07         & ...  & ...                         & 14.22$\pm$0.06 & ...             & 12.79$\pm$0.07&2 \\
HD-62542    & ...            & ...                         & 15.25$\pm$0.02 & ... & 11.48$\pm$0.03         & ...                 & ...                         & 14.48$\pm$0.02 & 13.24$\pm$0.04            & 13.13$\pm$0.05 &2\\
HD-73882    & ...            & ...                         & ...          & ...            & 12.12$\pm$0.02         & 13.33$\pm$0.02 & ...                         & 15.06$\pm$0.02 & 13.80$\pm$0.04 & 13.48$\pm$0.10  &2\\
HD-110432   & ...            & ...                         & ...          & ...            & 11.49$\pm$0.03         & 12.85$\pm$0.03 & ...                         & 14.62$\pm$0.03 & 13.17$\pm$0.04            & 13.29$\pm$0.08 &2\\
HR-4908     & ...            & ...                         & ...         & ...            & 11.94$\pm$0.02         & 13.24$\pm$0.02 & ...                         & 14.93$\pm$0.02 & 13.63$\pm$0.04 & 13.49$\pm$0.08 &2\\
TET-MUS     & ...            & ...                         & ...  & ...            & 12.18$\pm$0.02         & 13.42$\pm$0.03 & ...                         & 15.17$\pm$0.02 & 13.92$\pm$0.06            & 13.64$\pm$0.03 &2\\
RHO-OPH-A   & ...            & ...                         & ...          & ...            & 11.49$\pm$0.02         & 13.10$\pm$0.02 & ...                         & 14.84$\pm$0.02 & 13.56$\pm$0.03            & 13.18$\pm$0.07 &2\\
CHI-OPH     & ...            & ...                         & ...  & ...            & 11.55$\pm$0.03         & 12.97$\pm$0.03 & ...                         & 14.82$\pm$0.02 & 13.36$\pm$0.04 & 13.27$\pm$0.03& 2 \\
HD-149404   & ...            & ...                         & ...          & ...            & 12.06$\pm$0.02         & 13.47$\pm$0.02 & ...                         & 15.23$\pm$0.02 & 13.91$\pm$0.03            & 13.79$\pm$0.09 & 2\\
HD-154368   & ...            & ...                         & ...  & ...            & 12.00$\pm$0.04 & 13.30$\pm$0.05 & ...                         & 15.03$\pm$0.03 & ...            & 13.69$\pm$0.05 &2\\
HD-164402   & ...            & ...                         & ...  & ...            & 12.07$\pm$0.02         & 13.36$\pm$0.02 & ...                         & 15.02$\pm$0.02 & ...             & 13.75$\pm$0.05 & 2\\
KAP-AQL     & ...            & ...       & ...         & ...            & 11.50$\pm$0.03 & 12.90$\pm$0.05 & ...                         & 14.69$\pm$0.03 & 13.20$\pm$0.11 & 13.13$\pm$0.04 &2 \\
HD-188439   & ...            & ...                         & ...  & ...            & ...                         & 13.07$\pm$0.03 & ...                         & 14.85$\pm$0.02 & 13.60$\pm$0.03  & 13.21$\pm$0.02 &2\\
HD-199579   & ...            & ...                         & ...          & ...            & 11.63$\pm$0.07         & 13.00$\pm$0.04 & ...                         & 14.80$\pm$0.02  & 13.38$\pm$0.06 & 13.60$\pm$0.05  &1,2\\
HD-206267   & ...            & ...                         & ...  & ...            & 12.01$\pm$0.07         & 13.25$\pm$0.02 & ...                         & 15.02$\pm$0.02 & ...  & 13.73$\pm$0.03 & 1,2\\
\hline
\end{longtable}
\flushleft
{\footnotesize \textbf{Notes:} References: 1=\citet{Jenkins2009};  2=\citet{DeCia2021}. Revised f-values from \citet{Cashman2017}, \citet{Kisielius2014S, Kisielius2015Zn} and \citet{Kurucz2017}.
}

\tiny
\setlength\tabcolsep{1.8pt}
\begin{longtable}{lccccccccccc}
\caption{Milky Way. Elements with limited coverage}
\label{mwtablelimited}\\
\hline\hline
Star & log N(\ion{O}{I}) &log N(\ion{Fe}{II}) & log N(\ion{Zn}{II}) & log N(\ion{Co}{II}) & log N(\ion{Ge}{II}) & log N(\ion{Kr}{I})  & log N(\ion{Cl}{II})  & log N(\ion{Cu}{II}) &log  N(\ion{Al}{II}) & log  N(\ion{C}{II})&Ref\\
\hline
\hline
HD-18100    & ...             & 14.67$\pm$0.04 & 12.62$\pm$0.05 & ...                   & ...            & ...             & ...            & ...              & ...            & 13.69$\pm$0.07 & 1 \\
KSI-PER     & 17.81$\pm$0.06 & 14.72$\pm$0.03 & 13.39$\pm$0.02 & ...                   & ...            & ...             & 14.54$\pm$0.41 & 12.21$\pm$0.07 & ...            & 14.50$\pm$0.03  & 1 \\
23O-ORI     & 17.31$\pm$0.10  & 14.38$\pm$0.03 & 13.28$\pm$0.07 & ...                   & 11.89$\pm$0.04 & ...             & 13.57$\pm$0.68 & 12.03$\pm$0.03 & ...            & 14.28$\pm$0.04 & 1 \\
DEL-ORI-A   & 16.66$\pm$0.05 & 14.06$\pm$0.06 & 12.62$\pm$0.05 & ...                   & ...            & ...             & 13.23$\pm$0.11 & ...              & ...            & 13.30$\pm$0.20   & 1 \\
EPS-ORI     & 16.97$\pm$0.05 & 14.21$\pm$0.05 & 12.97$\pm$0.06 & ...                   & ...            & 11.42$\pm$0.09 & 13.51$\pm$0.06 & ...              & ...            & 13.75$\pm$0.08 & 1 \\
MU-COL      & ...             & 14.31$\pm$0.01 & 12.59$\pm$0.08 & ...                   & ...            & ...             & ...            & ...              & ...            & 13.58$\pm$0.02 & 1 \\
TAU-CMA     & 17.32$\pm$0.04  & 14.76$\pm$0.09 & 13.24$\pm$0.05 & ...                   & ...            & 11.77$\pm$0.06 & 14.03$\pm$0.13 & ...              & ...            & ...            & 1 \\
ZET-PUP     & ...             & 14.08$\pm$0.05 & 12.44$\pm$0.20  & ...                   & ...            & ...             & 13.45$\pm$0.15 & ...              & ...            & 13.48$\pm$0.05 & 1 \\
HD-116852   & 17.55$\pm$0.04  & 15.24$\pm$0.02 & 13.23$\pm$0.03 & ...                   & 12.0$\pm$0.07  & 12.08$\pm$0.06 & ...            & 12.27$\pm$0.08 & ...            & ...            & 1 \\
1-SCO       & 17.94$\pm$0.09  & 14.81$\pm$0.20  & 13.49$\pm$0.05 & ...                   & ...            & 12.26$\pm$0.11 & 14.13$\pm$0.23 & 12.34$\pm$0.05 & ...            & 14.20$\pm$0.13  & 1 \\
PI-SCO      & ...             & 14.46$\pm$0.10  & 13.14$\pm$0.02 & ...                   & ...            & ...             & ...            & 12.02$\pm$0.07 & ...            & 13.87$\pm$0.20  & 1 \\
BET-1-SCO   & 17.66$\pm$0.07  & 14.81$\pm$0.22 & 13.52$\pm$0.05 & ...                   & ...            & ...             & 13.85$\pm$0.04 & ...              & ...            & 14.20$\pm$0.08  & 1 \\
ZET-OPH     & 17.62$\pm$0.04  & 14.39$\pm$0.03 & 13.19$\pm$0.05 & ...                   & 11.98$\pm$0.04 & ...             & ...            & 12.21$\pm$0.03 & ...            & ...            & 1 \\
LAM-SCO     & 15.87$\pm$0.02  & 13.39$\pm$0.04 & 11.76$\pm$0.06 & ...                   & ...            & ...             & 13.00$\pm$0.10   & ...              & ...            & 12.56$\pm$0.05 & 1 \\
HD-73882    & ...             & 15.06$\pm$0.02 & 13.48$\pm$0.10  & 12.83$\pm$0.22 & ...            & ...             & ...            & ...              & ...            & ...            & 2 \\
TET-MUS     & ...             & 15.17$\pm$0.02 & 13.64$\pm$0.03 & 13.12$\pm$0.13 & ...            & ...             & ...            & ...              & ...            & ...            & 2 \\
HD-149404   & ...             & 15.23$\pm$0.02 & 13.79$\pm$0.09 & 13.14$\pm$0.14 & ...            & ...             & ...            & ...              & ...            & ...            & 2 \\
HD-154368   & ...             & 15.03$\pm$0.03 & 13.69$\pm$0.05 & 13.47$\pm$0.04 & ...            & ...             & ...            & ...              & ...            & ...            &  2 \\
HD-164402   & ...             & 15.02$\pm$0.02 & 13.75$\pm$0.05 & 13.33$\pm$0.04 & ...            & ...             & ...            & ...              & ...            & ...            &  2 \\
KAP-AQL     & ...             & 14.69$\pm$0.03 & 13.13$\pm$0.04 & 13.01$\pm$0.23 & ...            & ...             & ...            & ...              & ...            & ...            & 2  \\
HD-206267   & ...             & 15.02$\pm$0.02 & 13.73$\pm$0.03 & 13.60$\pm$0.12 & ...            & ...             & ...            & ...              & ...            & ...            & 2,3  \\
DEL-LUP     &       ...          & 13.75$\pm$0.11 & 12.38$\pm$0.10 & ...                   & ...            & ...             & ...            & ...              & 12.65$\pm$0.10 & ...            & 2,3  \\
HD136664    &     ...            & 12.77$\pm$0.10 & 13.67$\pm$0.16 & ...                   & ...            & ...             & ...            & ...              & 12.77$\pm$0.10 & ...            &  2,3 \\
HD135348    &      ...           & 13.97$\pm$0.10 & 13.10$\pm$0.33 & ...                   & ...            & ...             & ...            & ...              & 13.10$\pm$0.22 & ...            &2,3  \\
\hline
\end{longtable}
\begin{longtable}{lcccccccccccc}
\caption{GRB-DLAs}
\label{grbtable}\\
\hline\hline
GRB & z$_{abs}$ & log N(\ion{H}{i}) & log N(\ion{O}{I}) & log N(\ion{Zn}{II}) & log N(\ion{S}{II}) & log N(\ion{Si}{II})$^{\rm a}$ & log N(\ion{Mg}{II})$^{\rm a}$ & log N(\ion{Mn}{II}) & log N(\ion{Cr}{II})$^{\rm a}$ & log N(\ion{Ni}{II})$^{\rm a}$ & log N(\ion{Fe}{II})  & log N(\ion{Ti}{II})$^{\rm a}$\\
\hline
\hline
090926A & 2.1069 & 21.58$\pm$0.01 & \textgreater{15.00} & 12.24$\pm$0.11  & 14.52$\pm$0.04     & 15.21$\pm$0.05     & \textgreater{14.60}   & \textless{13.00}    & \textless{12.90} & 13.40$\pm$0.11  & 14.21$\pm$0.02     & \textless{11.60} \\
120327A & 2.8143 & 22.07$\pm$0.01 & \textgreater{16.30} & 13.21$\pm$0.04  & 15.75$\pm$0.02     & \textgreater{14.50} & 16.40$\pm$0.23       & ...                  & 14.10$\pm$0.02  & 14.57$\pm$0.04  & 15.79$\pm$0.06     & 12.69$\pm$0.08  \\
120716A & 2.4874 & 21.73$\pm$0.03 & \textgreater{15.50} & 13.65$\pm$0.05  & 16.00$\pm$0.14     & \textgreater{16.20} & \textgreater{14.80}   & 13.93$\pm$0.18     & 14.38$\pm$0.22  & \textless{15.40} & 15.81$\pm$0.22     & ...               \\
120815A & 2.3582 & 22.09$\pm$0.01 & \textgreater{16.00} & 13.27$\pm$0.02  & 15.51$\pm$0.05     & \textgreater{15.40} & ...                    & 13.29$\pm$0.07     & 13.37$\pm$0.08  & 14.16$\pm$0.08  & 15.11$\pm$0.05     & \textless{12.50} \\
121024A & 2.3005 & 21.78$\pm$0.02 & \textgreater{15.00} & 13.65$\pm$0.06  & \textgreater{15.70} & 16.62$\pm$0.14     & \textgreater{17.80}   & 13.76$\pm$0.03     & 14.07$\pm$0.05  & 14.24$\pm$0.34  & 15.73$\pm$0.05     & ...               \\
140311A & 4.9550 & 22.30$\pm$0.02 & \textgreater{15.50} & 13.28$\pm$0.14  & 15.48$\pm$0.12     & \textgreater{14.70} & \textgreater{14.60}   & 13.49$\pm$0.03     & 14.11$\pm$0.08  & 14.40$\pm$0.23  & 15.78$\pm$0.15     & ...               \\
141109A & 2.9940 & 22.18$\pm$0.02 & \textgreater{17.20} & 13.18$\pm$0.06  & 15.81$\pm$0.05     & \textgreater{15.60} & \textgreater{15.60}   & 13.57$\pm$0.56     & 13.80$\pm$0.03  & 14.06$\pm$0.17  & 15.54$\pm$0.04     & \textless{12.80} \\
150403A & 2.0571 & 21.73$\pm$0.02 & \textgreater{16.70} & 13.32$\pm$0.04  & 15.78$\pm$0.08     & \textgreater{15.80} & \textgreater{15.70}   & \textgreater{13.50} & 14.06$\pm$0.03  & 14.23$\pm$0.10  & 15.54$\pm$0.07     & ...               \\
151021A & 2.3297 & 22.14$\pm$0.03 & \textgreater{16.00} & 13.79$\pm$0.06  & 15.97$\pm$0.15     & \textgreater{16.00} & \textgreater{16.10}   & 13.87$\pm$0.03     & 14.19$\pm$0.04  & 14.61$\pm$0.07  & 15.78$\pm$0.06     & ...               \\
\hline
\end{longtable}
\begin{longtable}{lcccccccccccc}
\caption{LMC column densities}
\label{lmctable}\\
\hline
\hline
Star & log N(\ion{H}{I})& log N(\ion{Cr}{II})& log N(\ion{Fe}{II}) & log N(\ion{Mg}{II}) & log N(\ion{Ni}{II}) & log N(\ion{O}{I}) & log N(\ion{P}{II}) & log N(\ion{S}{II}) & log N(\ion{Si}{II}) & log N(\ion{Zn}{II})  & log N(\ion{Ti}{II})\\
\hline
\hline
BI173    & 21.25$\pm$0.05 & 13.57$\pm$0.03 & 15.24$\pm$0.03 & 16.01$\pm$0.10  & 13.94$\pm$0.03 & ...            & 13.79$\pm$0.02  & 15.86$\pm$0.06 & 15.91$\pm$0.20  & 13.22$\pm$0.04 & ...            \\
BI184    & 21.15$\pm$0.04 & 13.61$\pm$0.06 & 15.31$\pm$0.04 & 16.05$\pm$0.05 & 14.15$\pm$0.10  & ...            & ...            & ...            & 15.78$\pm$0.16 & 13.19$\pm$0.07 & ...            \\
BI237    & 21.65$\pm$0.03 & 13.53$\pm$0.06 & 15.23$\pm$0.04 & 16.32$\pm$0.05 & 13.98$\pm$0.06 & ...            & ...            & ...            & 15.84$\pm$0.14 & 13.36$\pm$0.06 & 12.45$\pm$0.05 \\
BI253    & 21.68$\pm$0.03 & 13.72$\pm$0.04 & 15.46$\pm$0.03 & 16.38$\pm$0.09 & 14.17$\pm$0.06 & ...            & ...            & ...            & ...            & 13.44$\pm$0.03 & 12.71$\pm$0.04 \\
PGMW3120 & 21.48$\pm$0.03 & 13.60$\pm$0.06  & 15.22$\pm$0.05 & 16.05$\pm$0.12 & 14.00$\pm$0.06  & ...            & ...            & ...            & 15.93$\pm$0.26 & 13.34$\pm$0.06 & ...            \\
PGMW3223 & 21.40$\pm$0.06  & 13.51$\pm$0.06 & 15.24$\pm$0.03 & 16.12$\pm$0.11 & 13.93$\pm$0.05 & ...            & ...            & ...            & 15.84$\pm$0.17 & 13.42$\pm$0.05 & ...            \\
SK-6522  & 20.66$\pm$0.03 & 13.19$\pm$0.06 & 14.94$\pm$0.04 & ...            & 13.68$\pm$0.07 & ...            & ...            & 15.78$\pm$0.11 & 15.58$\pm$0.12 & 12.92$\pm$0.05 & ...            \\
SK-66172 & 21.27$\pm$0.03 & 13.15$\pm$0.09 & 14.85$\pm$0.05 & 15.89$\pm$0.14 & 13.65$\pm$0.15 & ...            & ...            & 15.68$\pm$0.15 & ...            & 13.11$\pm$0.04 & ...            \\
SK-6619  & 21.87$\pm$0.07 & 13.64$\pm$0.09 & 15.32$\pm$0.04 & 16.49$\pm$0.16 & 14.00$\pm$0.06  & ...            & ...            & ...            & ...            & 13.72$\pm$0.12 & ...            \\
SK-6635  & 20.85$\pm$0.04 & ...            & 15.06$\pm$0.04 & 15.88$\pm$0.12 & 13.73$\pm$0.05 & ...            & ...            & 15.85$\pm$0.11 & 15.73$\pm$0.12 & 13.05$\pm$0.13 & ...            \\
SK-67101 & 20.20$\pm$0.04  & 13.22$\pm$0.09 & 14.90$\pm$0.06  & ...            & 13.63$\pm$0.11 & ...            & ...            & 15.26$\pm$0.03 & 15.26$\pm$0.09 & 12.73$\pm$0.12 & ...            \\
SK-67105 & 21.26$\pm$0.04 & 13.09$\pm$0.06 & 14.86$\pm$0.04 & 15.83$\pm$0.19 & 13.65$\pm$0.08 & 18.22$\pm$0.19 & ...            & 15.5$\pm$0.07  & 15.29$\pm$0.06 & 12.87$\pm$0.06 & ...            \\
SK-6714  & 20.24$\pm$0.06 & ...            & 14.87$\pm$0.06 & ...            & 13.72$\pm$0.07 & ...            & ...            & 15.42$\pm$0.05 & 15.16$\pm$0.10  & ...            & ...            \\
SK-67191 & 20.78$\pm$0.03 & 13.31$\pm$0.09 & 15.07$\pm$0.04 & 15.65$\pm$0.19 & 13.81$\pm$0.08 & ...            & ...            & 15.71$\pm$0.05 & 15.61$\pm$0.12 & 12.74$\pm$0.20  & ...            \\
SK-672   & 21.46$\pm$0.12 & 13.89$\pm$0.06 & 14.89$\pm$0.06 & 15.87$\pm$0.13 & 13.52$\pm$0.17 & ...            & ...            & 15.55$\pm$0.17 & ...            & 13.19$\pm$0.09 & 12.09$\pm$0.04 \\
SK-67211 & 20.81$\pm$0.04 & 13.31$\pm$0.06 & 15.06$\pm$0.04 & 15.69$\pm$0.12 & 13.85$\pm$0.06 & ...            & 13.98$\pm$0.48 & 15.77$\pm$0.05 & 15.80$\pm$0.19  & 12.94$\pm$0.05 & 12.31$\pm$0.03 \\
SK-675   & 21.04$\pm$0.04 & 13.14$\pm$0.07 & 14.90$\pm$0.03  & 15.87$\pm$0.09 & 13.53$\pm$0.08 & ...            & ...            & 15.68$\pm$0.04 & 15.72$\pm$0.05 & 13.05$\pm$0.04 & 12.24$\pm$0.03 \\
SK-68129 & 21.62$\pm$0.14 & 13.61$\pm$0.05 & 15.28$\pm$0.03 & 16.50$\pm$0.07  & ...            & ...            & ...            & ...            & ...            & 13.76$\pm$0.14 & ...            \\
SK-68135 & 21.48$\pm$0.02 & 13.70$\pm$0.05  & 15.36$\pm$0.03 & 16.25$\pm$0.12 & 14.07$\pm$0.04 & ...            & ...            & ...            & ...            & 13.55$\pm$0.06 & 12.66$\pm$0.03 \\
SK-68140 & 21.51$\pm$0.11 & 13.80$\pm$0.06  & 15.38$\pm$0.03 & 16.44$\pm$0.19 & 14.24$\pm$0.09 & ...            & ...            & ...            & 16.20$\pm$0.24  & 13.69$\pm$0.10  & ...            \\
SK-68155 & 21.47$\pm$0.09 & 13.82$\pm$0.04 & 15.48$\pm$0.03 & 16.50$\pm$0.07  & 14.27$\pm$0.09 & ...            & ...            & ...            & 16.02$\pm$0.13 & 13.69$\pm$0.04 & ...            \\
SK-6826  & 21.65$\pm$0.06 & 13.65$\pm$0.10  & 15.04$\pm$0.05 & 16.23$\pm$0.08 & 13.90$\pm$0.06  & ...            & ...            & ...            & ...            & 13.24$\pm$0.14 & ...            \\
SK-6852  & 21.31$\pm$0.06 & 13.81$\pm$0.04 & 15.26$\pm$0.03 & 15.97$\pm$0.13 & 13.99$\pm$0.06 & ...            & ...            & 15.9$\pm$0.04  & 15.69$\pm$0.13 & 12.84$\pm$0.12 & 12.50$\pm$0.03  \\
SK-6873  & 21.68$\pm$0.02 & 13.65$\pm$0.03 & 15.32$\pm$0.02 & 16.49$\pm$0.14 & 14.07$\pm$0.04 & 18.02$\pm$0.13 & ...            & ...            & ...            & 13.71$\pm$0.12 & 12.48$\pm$0.03 \\
SK-69104 & 19.57$\pm$0.68 & ...            & 14.08$\pm$0.08 & ...            & ...            & ...            & ...            & 14.61$\pm$0.11 & 15.0$\pm$0.12  & 12.29$\pm$0.26 & ...            \\
SK-69175 & 20.64$\pm$0.03 & ...            & 15.05$\pm$0.08 & ...            & 13.65$\pm$0.17 & ...            & ...            & 15.68$\pm$0.06 & 15.36$\pm$0.19 & 12.58$\pm$0.09 & ...            \\
SK-69246 & 21.48$\pm$0.02 & 13.71$\pm$0.03 & 15.43$\pm$0.02 & 16.31$\pm$0.11 & 14.12$\pm$0.03 & ...            & ...            & 15.92$\pm$0.15 & 15.96$\pm$0.14 & 13.38$\pm$0.04 & 12.60$\pm$0.03  \\
SK-69279 & 21.63$\pm$0.05 & 13.80$\pm$0.03  & 15.36$\pm$0.03 & 16.34$\pm$0.14 & 14.04$\pm$0.08 & ...            & ...            & ...            & 15.89$\pm$0.13 & 13.27$\pm$0.05 & ...            \\
SK-70115 & 21.18$\pm$0.08 & 13.70$\pm$0.03  & 15.43$\pm$0.03 & 16.17$\pm$0.11 & 14.12$\pm$0.05 & ...            & ...            & 15.94$\pm$0.06 & 15.99$\pm$0.12 & 13.25$\pm$0.04 & 12.73$\pm$0.05 \\
SK-7079  & 21.34$\pm$0.04 & ...            & 14.78$\pm$0.07 & 15.82$\pm$0.11 & 13.37$\pm$0.13 & 18.04$\pm$0.17 & ...            & 15.61$\pm$0.15 & ...            & 13.44$\pm$0.06 & ...            \\
SK-7145  & 21.11$\pm$0.03 & 13.62$\pm$0.05 & 15.34$\pm$0.03 & 16.15$\pm$0.19 & 14.04$\pm$0.06 & ...            & ...            & ...            & 15.94$\pm$0.15 & 13.30$\pm$0.05  & ...            \\
SK-7150  & 21.24$\pm$0.05 & 13.78$\pm$0.03 & 15.54$\pm$0.03 & 15.92$\pm$0.22 & 14.21$\pm$0.04 & ...            & ...            & 15.89$\pm$0.14 & 15.87$\pm$0.10  & 13.24$\pm$0.04 & ...\\
\hline
\end{longtable}
\begin{longtable}{lcccccccccccc}
\caption{SMC column densities}
\label{smctable}\\
\hline \hline
Star & H$_{tot}$ & log N(\ion{Mg}{II})
 & log N(\ion{Si}{II})
 & log N(\ion{S}{II}) & log N(\ion{Ti}{II})
 & log N(\ion{Cr}{II})
 & log N(\ion{Mn}{II})
 & log N(\ion{Fe}{II}) & log N(\ion{Ni}{II})
 & log N(\ion{Zn}{II})
 & log N(\ion{P}{II})\\
\hline
\hline
AzV18  & 22.06$\pm$0.02 & 16.68$\pm$0.07 & ...            & ...            & 12.94$\pm$0.01 & 13.95$\pm$0.06 & 13.48$\pm$0.02 & 15.61$\pm$0.03 & 14.29$\pm$0.04 & 13.67$\pm$0.08 & ...            \\
AzV26  & 21.77$\pm$0.04 & 16.11$\pm$0.05 & 16.05$\pm$0.05 & ...            & 12.86$\pm$0.01 & 13.82$\pm$0.02 & 13.38$\pm$0.01 & 15.51$\pm$0.02 & 14.23$\pm$0.02 & 13.26$\pm$0.05 & ...            \\
AzV47  & 21.32$\pm$0.04 & 16.07$\pm$0.12 & 15.81$\pm$0.06 & 15.84$\pm$0.08 & 12.78$\pm$0.03 & 13.67$\pm$0.04 & 13.25$\pm$0.03 & 15.37$\pm$0.03 & 14.06$\pm$0.04 & 13.09$\pm$0.06 & 13.86$\pm$0.03 \\
AzV80  & 21.83$\pm$0.02 & 16.37$\pm$0.09 & ...            & ...            & 12.77$\pm$0.03 & 13.70$\pm$0.03  & 13.26$\pm$0.02 & 15.39$\pm$0.03 & 14.09$\pm$0.04 & 13.23$\pm$0.05 & ...            \\
AzV95  & 21.50$\pm$0.04  & 16.02$\pm$0.15 & 15.94$\pm$0.06 & 15.84$\pm$0.07 & 12.78$\pm$0.04 & 13.70$\pm$0.04  & 13.24$\pm$0.02 & 15.37$\pm$0.03 & 14.04$\pm$0.04 & 13.09$\pm$0.06 & 13.86$\pm$0.01 \\
AzV104 & 21.46$\pm$0.06 & 16.14$\pm$0.10  & 15.89$\pm$0.11 & 15.78$\pm$0.05 & ...            & 13.48$\pm$0.09 & ...            & 15.31$\pm$0.04 & 14.01$\pm$0.04 & 12.97$\pm$0.16 & ...            \\
AzV207 & 21.44$\pm$0.06 & ...            & 15.95$\pm$0.22 & ...            & 12.45$\pm$0.08 & 13.50$\pm$0.06  & 13.09$\pm$0.03 & 15.16$\pm$0.04 & ...            & 13.14$\pm$0.05 & ...            \\
AzV216 & 21.64$\pm$0.03 & 16.33$\pm$0.08 & ...            & ...            & ...            & 13.67$\pm$0.05 & ...            & 15.41$\pm$0.03 & 14.14$\pm$0.04 & 13.28$\pm$0.07 & ...            \\
AzV229 & 21.06$\pm$0.04 & 15.82$\pm$0.10  & 15.67$\pm$0.05 & 15.57$\pm$0.05 & 12.34$\pm$0.04 & 13.31$\pm$0.08 & 12.87$\pm$0.03 & 14.88$\pm$0.02 & 13.74$\pm$0.04 & 12.65$\pm$0.08 & ...            \\
AzV242 & 21.32$\pm$0.04 & 16.03$\pm$0.10  & 15.82$\pm$0.06 & 15.83$\pm$0.05 & 12.46$\pm$0.02 & 13.24$\pm$0.21 & 12.96$\pm$0.04 & 15.08$\pm$0.04 & 13.85$\pm$0.05 & 13.39$\pm$0.18 & ...            \\
AzV321 & 20.70$\pm$0.08  & ...            & 15.40$\pm$0.09  & 15.46$\pm$0.05 & 12.06$\pm$0.03 & ...            & 12.66$\pm$0.12 & 14.66$\pm$0.03 & 13.57$\pm$0.13 & 12.71$\pm$0.11 & ...            \\
AzV332 & 20.54$\pm$0.16 & ...            & 15.45$\pm$0.06 & 15.35$\pm$0.06 & ...            & 13.11$\pm$0.03 & 12.83$\pm$0.04 & 14.82$\pm$0.04 & 13.45$\pm$0.12 & 12.53$\pm$0.05 & ...            \\
AzV388 & 21.19$\pm$0.04 & 16.08$\pm$0.13 & 15.61$\pm$0.06 & 15.71$\pm$0.05 & 12.10$\pm$0.08  & ...            & 12.73$\pm$0.09 & 14.74$\pm$0.02 & ...            & 12.88$\pm$0.07 & ...            \\
AzV456 & 21.43$\pm$0.07 & ...            & 15.44$\pm$0.10  & ...            & 11.97$\pm$0.10  & ...            & 12.68$\pm$0.08 & 14.60$\pm$0.05  & ...            & 13.11$\pm$0.08 & ...            \\
AzV476 & 21.95$\pm$0.08 & ...            & ...            & ...            & 12.78$\pm$0.01 & 13.73$\pm$0.03 & 13.34$\pm$0.02 & 15.43$\pm$0.03 & 14.10$\pm$0.07  & 13.39$\pm$0.17 & 14.11$\pm$0.04 \\
SK143  & 21.43$\pm$0.21 & ...            & 15.03$\pm$0.11 & ...            & 11.97$\pm$0.07 & 11.47$\pm$0.97 & ...            & 14.65$\pm$0.03 & ...            & 12.57$\pm$0.33 & ...            \\
AzV327 & 21.62$\pm$0.22 & ...            & ...            & ...            & ...            & ...            & ...            & 14.67$\pm$0.02 & ...            & 12.75$\pm$0.19 & 13.39$\pm$0.13 \\
AzV238 & 21.41$\pm$0.21 & ...            & ...            & ...            & ...            & ...            & ...            & 14.91$\pm$0.02 & ...            & 13.05$\pm$0.04 & 13.74$\pm$0.04 \\
SK116  & 21.57$\pm$0.21 & ...            & ...            & ...            & ...            & ...            & ...            & 15.36$\pm$0.03 & ...            & 13.15$\pm$0.02 & 13.92$\pm$0.04 \\
\hline
\end{longtable}
